Experimental Status of Vud from Neutron Decay

The matrix element Vud of the CKM matrix can be determined by two independent measurements on neutron decay: the neutron lifetime tau and the ratio of coupling constants lambda, which is most precisely determined by measurements of the beta asymmetry angular correlation coefficient A. We present recent progress on the determination of these values and derive a world average of Vud = 0.9743 (2)RC (8)tau (12)lambda.

==> lambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3288.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}$-1.290$}}%
      \csname LTb\endcsname%
      \put(384,835){\makebox(0,0)[r]{\strut{}$-1.285$}}%
      \csname LTb\endcsname%
      \put(384,1158){\makebox(0,0)[r]{\strut{}$-1.280$}}%
      \csname LTb\endcsname%
      \put(384,1481){\makebox(0,0)[r]{\strut{}$-1.275$}}%
      \csname LTb\endcsname%
      \put(384,1803){\makebox(0,0)[r]{\strut{}$-1.270$}}%
      \csname LTb\endcsname%
      \put(384,2126){\makebox(0,0)[r]{\strut{}$-1.265$}}%
      \csname LTb\endcsname%
      \put(384,2449){\makebox(0,0)[r]{\strut{}$-1.260$}}%
      \csname LTb\endcsname%
      \put(384,2772){\makebox(0,0)[r]{\strut{}$-1.255$}}%
      \csname LTb\endcsname%
      \put(384,3095){\makebox(0,0)[r]{\strut{}$-1.250$}}%
      \csname LTb\endcsname%
      \put(641,352){\makebox(0,0){\strut{}$1985$}}%
      \csname LTb\endcsname%
      \put(1446,352){\makebox(0,0){\strut{}$1990$}}%
      \csname LTb\endcsname%
      \put(2251,352){\makebox(0,0){\strut{}$1995$}}%
      \csname LTb\endcsname%
      \put(3055,352){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(3860,352){\makebox(0,0){\strut{}$2005$}}%
      \csname LTb\endcsname%
      \put(4665,352){\makebox(0,0){\strut{}$2010$}}%
      \put(-368,1803){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda = g_A/g_V$}}}%
      \put(2733,112){\makebox(0,0){\strut{}year of publication}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2208,1135){\makebox(0,0)[r]{\strut{}our average}}%
      \csname LTb\endcsname%
      \put(2208,975){\makebox(0,0)[r]{\strut{}included in PDG 2010}}%
      \csname LTb\endcsname%
      \put(2208,815){\makebox(0,0)[r]{\strut{}\textsc{Perkeo II}}}%
      \csname LTb\endcsname%
      \put(2208,655){\makebox(0,0)[r]{\strut{}UCNA}}%
      \csname LTb\endcsname%
      \put(3377,1364){\makebox(0,0){\strut{}\rotatebox{00}{\tiny Abele\cite{Abele02}}}}%
      \put(3216,1529){\makebox(0,0){\strut{}\rotatebox{00}{\tiny Mostovoi\cite{Mostovoi01}}}}%
      \put(2653,1739){\makebox(0,0){\strut{}\rotatebox{00}{\tiny Liaud\cite{Liaud97}}}}%
      \put(2573,2178){\makebox(0,0){\strut{}\rotatebox{00}{\tiny Yerozilimsky\cite{Yero97}}}}%
      \put(802,1933){\makebox(0,0){\strut{}\rotatebox{00}{\tiny Bopp\cite{Bopp86}}}}%
      \put(4665,1067){\makebox(0,0){\strut{}\rotatebox{00}{\tiny Liu\cite{Liu10}}}}%
      \put(4343,1358){\makebox(0,0){\strut{}\rotatebox{00}{\tiny Abele\cite{Abele08}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lambda}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lifetime2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3854.00,3288.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}$870$}}%
      \csname LTb\endcsname%
      \put(384,881){\makebox(0,0)[r]{\strut{}$875$}}%
      \csname LTb\endcsname%
      \put(384,1250){\makebox(0,0)[r]{\strut{}$880$}}%
      \csname LTb\endcsname%
      \put(384,1619){\makebox(0,0)[r]{\strut{}$885$}}%
      \csname LTb\endcsname%
      \put(384,1988){\makebox(0,0)[r]{\strut{}$890$}}%
      \csname LTb\endcsname%
      \put(384,2357){\makebox(0,0)[r]{\strut{}$895$}}%
      \csname LTb\endcsname%
      \put(384,2726){\makebox(0,0)[r]{\strut{}$900$}}%
      \csname LTb\endcsname%
      \put(384,3095){\makebox(0,0)[r]{\strut{}$905$}}%
      \csname LTb\endcsname%
      \put(962,352){\makebox(0,0){\strut{}$1990$}}%
      \csname LTb\endcsname%
      \put(1564,352){\makebox(0,0){\strut{}$1995$}}%
      \csname LTb\endcsname%
      \put(2166,352){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(2769,352){\makebox(0,0){\strut{}$2005$}}%
      \csname LTb\endcsname%
      \put(3371,352){\makebox(0,0){\strut{}$2010$}}%
      \put(16,1803){\rotatebox{-270}{\makebox(0,0){\strut{}lifetime (s)}}}%
      \put(2166,112){\makebox(0,0){\strut{}year of publication}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3118,2952){\makebox(0,0)[r]{\strut{}our average}}%
      \csname LTb\endcsname%
      \put(3118,2792){\makebox(0,0)[r]{\strut{}in beam}}%
      \csname LTb\endcsname%
      \put(3118,2632){\makebox(0,0)[r]{\strut{}material trap}}%
      \csname LTb\endcsname%
      \put(2769,1315){\makebox(0,0){\strut{}\rotatebox{45}{\tiny Nico\cite{Nico05}}}}%
      \put(1685,1424){\makebox(0,0){\strut{}\rotatebox{45}{\tiny Byrne\cite{Byrne96}}}}%
      \put(721,1250){\makebox(0,0){\strut{}\rotatebox{45}{\tiny Spivak\cite{Spivak88}}}}%
      \csname LTb\endcsname%
      \put(3371,1097){\makebox(0,0){\strut{}\rotatebox{45}{\tiny Pichlmaier\cite{Pichlmaier10}}}}%
      \put(2769,1009){\makebox(0,0){\strut{}\rotatebox{45}{\tiny Serebrov\cite{Serebrov05}}}}%
      \put(2166,1502){\makebox(0,0){\strut{}\rotatebox{45}{\tiny Arzumanov\cite{Arzumanov00}}}}%
      \put(1323,1169){\makebox(0,0){\strut{}\rotatebox{45}{\tiny Mampe\cite{Mampe93}}}}%
      \put(1203,1553){\makebox(0,0){\strut{}\rotatebox{45}{\tiny Nesvizhevsky\cite{Nesvi92}}}}%
      \put(841,1516){\makebox(0,0){\strut{}\rotatebox{45}{\tiny Mampe\cite{Mampe89}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lifetime2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lifetime3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3854.00,3288.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(384,1029){\makebox(0,0)[r]{\strut{}$750$}}%
      \csname LTb\endcsname%
      \put(384,1545){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(384,2062){\makebox(0,0)[r]{\strut{}$850$}}%
      \csname LTb\endcsname%
      \put(384,2578){\makebox(0,0)[r]{\strut{}$900$}}%
      \csname LTb\endcsname%
      \put(384,3095){\makebox(0,0)[r]{\strut{}$950$}}%
      \csname LTb\endcsname%
      \put(962,352){\makebox(0,0){\strut{}$1990$}}%
      \csname LTb\endcsname%
      \put(1564,352){\makebox(0,0){\strut{}$1995$}}%
      \csname LTb\endcsname%
      \put(2166,352){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(2769,352){\makebox(0,0){\strut{}$2005$}}%
      \csname LTb\endcsname%
      \put(3371,352){\makebox(0,0){\strut{}$2010$}}%
      \put(16,1803){\rotatebox{-270}{\makebox(0,0){\strut{}lifetime (s)}}}%
      \put(2166,112){\makebox(0,0){\strut{}year of publication}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3118,2952){\makebox(0,0)[r]{\strut{}largest storage time}}%
      \csname LTb\endcsname%
      \put(3118,2792){\makebox(0,0)[r]{\strut{}neutron lifetime}}%
      \csname LTb\endcsname%
      \put(3371,1480){\makebox(0,0){\strut{}\rotatebox{00}{\tiny Pichlmaier\cite{Pichlmaier10}}}}%
      \put(2769,2103){\makebox(0,0){\strut{}\rotatebox{00}{\tiny Serebrov\cite{Serebrov05}}}}%
      \put(2166,1136){\makebox(0,0){\strut{}\rotatebox{00}{\tiny Arzumanov\cite{Arzumanov00}}}}%
      \put(1323,1603){\makebox(0,0){\strut{}\rotatebox{00}{\tiny Mampe\cite{Mampe93}}}}%
      \put(1203,2180){\makebox(0,0){\strut{}\rotatebox{00}{\tiny Nesvizhevsky\cite{Nesvi92}}}}%
      \put(841,666){\makebox(0,0){\strut{}\rotatebox{00}{\tiny Mampe\cite{Mampe89}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lifetime3}}%
    \gplfronttext
  \end{picture}%
\endgroup

